Planet-disk interaction in highly inclined systems

We study the interaction of a proto-planetary disk and a planet on a highly inclined orbit in the linear regime. The evolution of the planet is dominated by dynamical friction for planet masses above several Earth-masses. Smaller planets are dominated by aerodynamic drag, especially for very high inclinations and retrograde orbits. The time-scales associated with migration and inclination damping are calculated. For certain values of the inclination, the inclination damping time-scale is longer than the migration time-scale and the disk lifetime. This result shows that highly inclined planets can not (re-)align with the proto-planetary disk. We discuss the dependence of numerical simulations on the gravitational softening parameter. We find only a logarithmic dependence, making global three dimensional simulations of this process computationally feasible. A large fraction of Hot Jupiters is on highly inclined orbits with respect to the rotation axis of the star. On the other hand small-mass planetary systems discovered by the Kepler mission have low mutual inclinations. This shows that there are two distinct formation mechanisms at work. The process that creates inclined Hot Jupiters does not operate on small mass planets because the damping timescales are so long that these systems would still be inclined today.

==> setup.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{setup.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7524,5358)(2314,-6607)
\put(5476,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(5476,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{x}_p$}%
}}}}
\put(6001,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_p$}%
}}}}
\put(5401,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i/2$}%
}}}}
\put(3676,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(4351,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i/2$}%
}}}}
\put(5626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6301,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(8176,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}disk plane}%
}}}}
\put(7351,-5611){\rotatebox{322.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}planet orbit}%
}}}}}
\put(4201,-6511){\rotatebox{68.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mach cone direction}%
}}}}}
\end{picture}%

